Challenging Benchmarks for Diagrammatic Equivalence of Circuits in TPTP and SMT-LIB

We introduce a new family of benchmarks for the problem of diagrammatic equivalence between circuits. Three variants of this problem are considered, ranging from basic to challenging, and benchmarks are generated for each variant. We provide first-order encodings in both TPTP and SMT-LIB formats, together with scripts that automatically generate benchmark instances, and evaluate these benchmarks on state-of-the-art automated theorem provers and SMT solvers.

==> figures/C1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (0, 0) {$C_1$};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (9.center) to (1.center);
		\draw (2.center) to (10.center);
		\draw [style=border] (3.center) to (4.center);
		\draw [style=border] (4.center) to (5.center);
		\draw [style=border] (5.center) to (6.center);
		\draw [style=border] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0, 0) {$C$};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (9.center) to (1.center);
		\draw (2.center) to (10.center);
		\draw [style=border] (3.center) to (4.center);
		\draw [style=border] (4.center) to (5.center);
		\draw [style=border] (5.center) to (6.center);
		\draw [style=border] (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (0, 0) {$C_2$};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (1.center);
		\draw (2.center) to (10.center);
		\draw [style=border] (3.center) to (4.center);
		\draw [style=border] (4.center) to (5.center);
		\draw [style=border] (5.center) to (6.center);
		\draw [style=border] (6.center) to (3.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=gate] (14) at (-0.75, -0.5) {$H$};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=none] (13) at (2.75, -1) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (15) at (2, 0.25) {};
		\node [style=none] (16) at (2, -1.25) {};
		\node [style=none] (17) at (0.5, -1.25) {};
		\node [style=none] (18) at (1.25, -0.5) {$G_1$};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (23) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (11.center);
		\draw (21.center) to (12.center);
		\draw (13.center) to (22.center);
		\draw [style=border] (20.center) to (15.center);
		\draw [style=border, out=-90, in=90] (15.center) to (16.center);
		\draw [style=border] (16.center) to (17.center);
		\draw [style=border] (17.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CE_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (3.75, 0.5) {};
		\node [style=none] (10) at (-2.75, -0.5) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=gate] (14) at (-0.75, -0.5) {$H$};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (13) at (3.75, -1) {};
		\node [style=none] (20) at (1.5, 0.25) {};
		\node [style=none] (15) at (3, 0.25) {};
		\node [style=none] (16) at (3, -1.25) {};
		\node [style=none] (17) at (1.5, -1.25) {};
		\node [style=none] (18) at (2.25, -0.5) {$G_1$};
		\node [style=none] (21) at (3, 0) {};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (25) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (11.center);
		\draw (21.center) to (12.center);
		\draw (13.center) to (22.center);
		\draw [style=border] (20.center) to (15.center);
		\draw [style=border, out=-90, in=90] (15.center) to (16.center);
		\draw [style=border] (16.center) to (17.center);
		\draw [style=border] (17.center) to (20.center);
		\draw (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.40, -0.40) {};
		\node [style=none] (2) at (-0.40, -0.40) {};
		\node [style=none] (3) at (-0.40, 0.40) {};
		\node [style=none] (4) at (0.40, 0.40) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyetc] (1.center) to (2.center);
		\draw [style=greyetc] (3.center) to (4.center);
		\draw [style=greyetc] (4.center) to (1.center);
		\draw [style=greyetc] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/emptysymmetry_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyetc] (2.center) to (3.center);
		\draw [style=greyetc] (3.center) to (4.center);
		\draw [style=greyetc] (4.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/emptysymmetry_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyetc] (2.center) to (3.center);
		\draw [style=greyetc] (3.center) to (4.center);
		\draw [style=greyetc] (4.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 1) {};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-5.25, -1) {};
		\node [style=none] (3) at (5.75, 1) {};
		\node [style=none] (4) at (5.75, 0) {};
		\node [style=none] (5) at (5.75, -1) {};
		\node [style=none] (6) at (-3.25, 1.5) {};
		\node [style=none] (7) at (-2.25, 1.5) {};
		\node [style=none] (8) at (-3.25, 0.5) {};
		\node [style=none] (9) at (-2.25, 0.5) {};
		\node [style=none] (10) at (-2.75, 1) {A};
		\node [style=none] (11) at (2.75, 1.5) {};
		\node [style=none] (12) at (3.75, 1.5) {};
		\node [style=none] (13) at (2.75, -0.5) {};
		\node [style=none] (14) at (3.75, -0.5) {};
		\node [style=none] (15) at (3.25, 0.5) {C};
		\node [style=none] (16) at (-0.25, 0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (-0.25, -0.5) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (0.25, 0) {B};
		\node [style=none] (21) at (-4.75, 1) {};
		\node [style=none] (22) at (-4.75, 0) {};
		\node [style=none] (24) at (-3.75, 1) {};
		\node [style=none] (25) at (-3.75, 0) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=none] (28) at (2.75, 0) {};
		\node [style=none] (29) at (3.75, 1) {};
		\node [style=none] (30) at (3.75, 0) {};
		\node [style=none] (31) at (-0.25, 0) {};
		\node [style=none] (32) at (0.75, 0) {};
		\node [style=none] (33) at (-3.25, 1) {};
		\node [style=none] (34) at (-2.25, 1) {};
		\node [style=none] (35) at (-1.75, 1) {};
		\node [style=none] (36) at (-1.75, 0) {};
		\node [style=none] (37) at (-0.75, 1) {};
		\node [style=none] (38) at (-0.75, 0) {};
		\node [style=none] (39) at (1.25, 0) {};
		\node [style=none] (40) at (1.25, -1) {};
		\node [style=none] (41) at (2.25, 0) {};
		\node [style=none] (42) at (2.25, -1) {};
		\node [style=none] (43) at (4.25, 0) {};
		\node [style=none] (44) at (4.25, -1) {};
		\node [style=none] (45) at (5.25, 0) {};
		\node [style=none] (46) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=border] (7.center)
			 to (9.center)
			 to (8.center)
			 to (6.center)
			 to cycle;
		\draw [style=border] (12.center)
			 to (14.center)
			 to (13.center)
			 to (11.center)
			 to cycle;
		\draw [style=border] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (0.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (33.center);
		\draw (35.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw (34.center) to (35.center);
		\draw (38.center) to (31.center);
		\draw (39.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (43.center) to (46.center);
		\draw (44.center) to (45.center);
		\draw (2.center) to (40.center);
		\draw (36.center) to (25.center);
		\draw (37.center) to (27.center);
		\draw (29.center) to (3.center);
		\draw (45.center) to (4.center);
		\draw (5.center) to (46.center);
		\draw (43.center) to (30.center);
		\draw (44.center) to (42.center);
		\draw (28.center) to (41.center);
		\draw (39.center) to (32.center);
		\draw (1.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0) {};
		\node [style=none] (1) at (-6.25, -1) {};
		\node [style=none] (2) at (-6.25, 1) {};
		\node [style=none] (3) at (5, -1) {};
		\node [style=none] (4) at (5, 1) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=none] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (-2.5, -1.5) {};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (-2, -1) {A};
		\node [style=none] (11) at (-4.25, 1.5) {};
		\node [style=none] (12) at (-3.25, 1.5) {};
		\node [style=none] (13) at (-4.25, -0.5) {};
		\node [style=none] (14) at (-3.25, -0.5) {};
		\node [style=none] (15) at (-3.75, 0.5) {C};
		\node [style=none] (16) at (2, 1.5) {};
		\node [style=none] (17) at (3, 1.5) {};
		\node [style=none] (18) at (2, 0.5) {};
		\node [style=none] (19) at (3, 0.5) {};
		\node [style=none] (20) at (2.5, 1) {B};
		\node [style=none] (21) at (-5.75, 0) {};
		\node [style=none] (22) at (-5.75, -1) {};
		\node [style=none] (23) at (-4.75, 0) {};
		\node [style=none] (24) at (-4.75, -1) {};
		\node [style=none] (25) at (-4.25, 1) {};
		\node [style=none] (26) at (-4.25, 0) {};
		\node [style=none] (27) at (-3.25, 1) {};
		\node [style=none] (28) at (-3.25, 0) {};
		\node [style=none] (29) at (2, 1) {};
		\node [style=none] (30) at (3, 1) {};
		\node [style=none] (31) at (-2.5, -1) {};
		\node [style=none] (32) at (-1.5, -1) {};
		\node [style=none] (33) at (-1, 0) {};
		\node [style=none] (34) at (-1, -1) {};
		\node [style=none] (35) at (0, 0) {};
		\node [style=none] (36) at (0, -1) {};
		\node [style=none] (37) at (0.5, 1) {};
		\node [style=none] (38) at (0.5, 0) {};
		\node [style=none] (39) at (1.5, 1) {};
		\node [style=none] (40) at (1.5, 0) {};
		\node [style=none] (41) at (3.5, 1) {};
		\node [style=none] (42) at (3.5, 0) {};
		\node [style=none] (43) at (4.5, 1) {};
		\node [style=none] (44) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=border] (7.center) to (9.center);
		\draw [style=border] (9.center) to (8.center);
		\draw [style=border] (8.center) to (6.center);
		\draw [style=border] (6.center) to (7.center);
		\draw [style=border] (12.center) to (14.center);
		\draw [style=border] (14.center) to (13.center);
		\draw [style=border] (13.center) to (11.center);
		\draw [style=border] (11.center) to (12.center);
		\draw [style=border] (17.center) to (19.center);
		\draw [style=border] (19.center) to (18.center);
		\draw [style=border] (18.center) to (16.center);
		\draw [style=border] (16.center) to (17.center);
		\draw (0.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw (22.center) to (23.center);
		\draw (33.center) to (36.center);
		\draw (34.center) to (35.center);
		\draw (37.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw (41.center) to (44.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (4.center);
		\draw (5.center) to (44.center);
		\draw (1.center) to (22.center);
		\draw (2.center) to (25.center);
		\draw (23.center) to (26.center);
		\draw (24.center) to (31.center);
		\draw (32.center) to (34.center);
		\draw (36.center) to (3.center);
		\draw (42.center) to (40.center);
		\draw (39.center) to (29.center);
		\draw (41.center) to (30.center);
		\draw (37.center) to (27.center);
		\draw (28.center) to (33.center);
		\draw (35.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (2.center) to (4.center);
		\draw [style=greyetc] (4.center) to (5.center);
		\draw [style=greyetc] (5.center) to (3.center);
		\draw [style=greyetc] (3.center) to (2.center);
		\draw [style=greyetc] (6.center) to (8.center);
		\draw [style=greyetc] (8.center) to (9.center);
		\draw [style=greyetc] (9.center) to (7.center);
		\draw [style=greyetc] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idswap_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-2.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (1.75, 0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (2.center) to (4.center);
		\draw [style=greyetc] (4.center) to (5.center);
		\draw [style=greyetc] (5.center) to (3.center);
		\draw [style=greyetc] (3.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (1.center) to (10.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idswap_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (1.center) to (10.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=gate] (4) at (-0.75, 0.75) {$u_1$};
		\node [style=gate] (9) at (0.75, 0.75) {$u_2$};
		\node [style=none] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=gate] (14) at (-0.75, -0.5) {$v_1$};
		\node [style=gate] (19) at (0.75, -0.5) {$v_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=gate] (4) at (-0.75, 1) {$C_1$};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, 0.25) {};
		\node [style=gate] (9) at (0.75, 1) {$C_2$};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=gate] (14) at (-0.75, -1) {$C_3$};
		\node [style=none] (15) at (1.5, -0.25) {};
		\node [style=none] (16) at (1.5, -1.75) {};
		\node [style=none] (17) at (-1.5, -0.25) {};
		\node [style=none] (18) at (-1.5, -1.75) {};
		\node [style=gate] (19) at (0.75, -1) {$C_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (5.center) to (7.center);
		\draw [style=greyetc] (7.center) to (8.center);
		\draw [style=greyetc] (8.center) to (6.center);
		\draw [style=greyetc] (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw [style=greyetc] (15.center) to (17.center);
		\draw [style=greyetc] (17.center) to (18.center);
		\draw [style=greyetc] (18.center) to (16.center);
		\draw [style=greyetc] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interchange_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=none] (6) at (0, -1.75) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-1.5, -1.75) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (15) at (1.75, 1.75) {};
		\node [style=none] (16) at (1.75, -1.75) {};
		\node [style=none] (17) at (0.25, 1.75) {};
		\node [style=none] (18) at (0.25, -1.75) {};
		\node [style=gate] (19) at (-0.75, 1) {$C_1$};
		\node [style=gate] (20) at (1, 1) {$C_2$};
		\node [style=gate] (21) at (-0.75, -1) {$C_3$};
		\node [style=gate] (22) at (1, -1) {$C_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (5.center) to (7.center);
		\draw [style=greyetc] (7.center) to (8.center);
		\draw [style=greyetc] (8.center) to (6.center);
		\draw [style=greyetc] (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw [style=greyetc] (15.center) to (17.center);
		\draw [style=greyetc] (17.center) to (18.center);
		\draw [style=greyetc] (18.center) to (16.center);
		\draw [style=greyetc] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/involution_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.75, 0.5) {};
		\node [style=none] (19) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-1.75, -0.5) {};
		\node [style=none] (21) at (-1.25, -0.5) {};
		\node [style=none] (22) at (-0.25, 0.5) {};
		\node [style=none] (24) at (-0.25, -0.5) {};
		\node [style=none] (35) at (0.25, 0.5) {};
		\node [style=none] (37) at (0.25, -0.5) {};
		\node [style=none] (38) at (1.25, 0.5) {};
		\node [style=none] (39) at (1.75, 0.5) {};
		\node [style=none] (40) at (1.25, -0.5) {};
		\node [style=none] (41) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (24.center);
		\draw (21.center) to (22.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (35.center) to (40.center);
		\draw (37.center) to (38.center);
		\draw (22.center) to (35.center);
		\draw (37.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturality_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-3.5, 0.5) {};
		\node [style=none] (19) at (-1.5, 0.5) {};
		\node [style=none] (20) at (-3.5, -0.5) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, -0.5) {};
		\node [style=none] (35) at (0, 0.5) {};
		\node [style=none] (37) at (0, -0.5) {};
		\node [style=gate] (68) at (-2.5, 0.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (24.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (35.center);
		\draw (37.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturality_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (-2, -0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (-2, 0.5) {};
		\node [style=none] (22) at (-3, -0.5) {};
		\node [style=none] (24) at (-3, 0.5) {};
		\node [style=none] (35) at (-3.5, -0.5) {};
		\node [style=none] (37) at (-3.5, 0.5) {};
		\node [style=gate] (68) at (-1, -0.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180] (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (24.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (35.center);
		\draw (37.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parC1C2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (0, 0.75) {$C_1$};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (0.75, 1.25) {};
		\node [style=none] (10) at (0.75, 0.25) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (0.75, -0.25) {};
		\node [style=none] (16) at (0.75, -1.75) {};
		\node [style=none] (17) at (-0.75, -1.75) {};
		\node [style=none] (18) at (0, -1) {$C_2$};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (0.75, -1.5) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (-0.75, -1.5) {};
		\node [style=none] (24) at (-1.5, -0.5) {};
		\node [style=none] (25) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (9.center) to (1.center);
		\draw (2.center) to (10.center);
		\draw [style=border] (3.center) to (4.center);
		\draw [style=border] (4.center) to (5.center);
		\draw [style=border] (5.center) to (6.center);
		\draw [style=border] (6.center) to (3.center);
		\draw (20.center) to (12.center);
		\draw (13.center) to (21.center);
		\draw [style=border] (14.center) to (15.center);
		\draw [style=border] (15.center) to (16.center);
		\draw [style=border] (16.center) to (17.center);
		\draw [style=border] (17.center) to (14.center);
		\draw (24.center) to (22.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parassociativity_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.5) {};
		\node [style=none] (1) at (1, 1.5) {};
		\node [style=gate] (4) at (0, 1.5) {$C_1$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=gate] (9) at (0, 0) {$C_2$};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (1, -1.5) {};
		\node [style=gate] (14) at (0, -1.5) {$C_3$};
		\node [style=none] (15) at (0.75, 2.25) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (-0.75, 2.25) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0] (10.center) to (11.center);
		\draw [style=greyetc] (15.center) to (17.center);
		\draw [style=greyetc] (17.center) to (18.center);
		\draw [style=greyetc] (18.center) to (16.center);
		\draw [style=greyetc] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parassociativity_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (1, -1.5) {};
		\node [style=gate] (4) at (0, 1.5) {$C_1$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=gate] (9) at (0, 0) {$C_2$};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (1, 1.5) {};
		\node [style=gate] (14) at (0, -1.5) {$C_3$};
		\node [style=none] (15) at (0.75, -2.25) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=none] (17) at (-0.75, -2.25) {};
		\node [style=none] (18) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=-180, out=0] (10.center) to (11.center);
		\draw [style=greyetc] (15.center) to (17.center);
		\draw [style=greyetc] (17.center) to (18.center);
		\draw [style=greyetc] (18.center) to (16.center);
		\draw [style=greyetc] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paridentity_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=gate] (4) at (0, 1) {$C$};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (5.center) to (7.center);
		\draw [style=greyetc] (7.center) to (8.center);
		\draw [style=greyetc] (8.center) to (6.center);
		\draw [style=greyetc] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/paridentity_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=gate] (4) at (0, -1) {$C$};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (5.center) to (7.center);
		\draw [style=greyetc] (7.center) to (8.center);
		\draw [style=greyetc] (8.center) to (6.center);
		\draw [style=greyetc] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqC1C2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (3.5, 0.5) {};
		\node [style=none] (2) at (3.5, -0.5) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-0.25, 0) {$C_1$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (1.25, 0.75) {};
		\node [style=none] (12) at (2.75, 0.75) {};
		\node [style=none] (13) at (2.75, -0.75) {};
		\node [style=none] (14) at (1.25, -0.75) {};
		\node [style=none] (15) at (2, 0) {$C_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (9.center) to (1.center);
		\draw (2.center) to (10.center);
		\draw [style=border] (3.center) to (4.center);
		\draw [style=border] (4.center) to (5.center);
		\draw [style=border] (5.center) to (6.center);
		\draw [style=border] (6.center) to (3.center);
		\draw [style=border] (14.center)
			 to (11.center)
			 to (12.center)
			 to (13.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqassociativity_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (4.25, 0) {};
		\node [style=gate] (4) at (0, 0) {$C_1$};
		\node [style=gate] (5) at (1.5, 0) {$C_2$};
		\node [style=gate] (6) at (3.25, 0) {$C_3$};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style=none] (12) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (7.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (8.center);
		\draw [style=greyetc] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqassociativity_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=gate] (4) at (-0.5, 0) {$C_1$};
		\node [style=gate] (5) at (1.25, 0) {$C_2$};
		\node [style=gate] (6) at (2.75, 0) {$C_3$};
		\node [style=none] (7) at (3.5, 0.75) {};
		\node [style=none] (8) at (3.5, -0.75) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (7.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (8.center);
		\draw [style=greyetc] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqidentity_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=gate] (4) at (2, 0) {$C$};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (7.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (8.center);
		\draw [style=greyetc] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqidentity_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=gate] (4) at (-0.25, 0) {$C$};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=greyetc] (7.center) to (11.center);
		\draw [style=greyetc] (11.center) to (12.center);
		\draw [style=greyetc] (12.center) to (8.center);
		\draw [style=greyetc] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (48) at (0.5, -0.5) {};
		\node [style=none] (49) at (1, -0.5) {};
		\node [style=none] (53) at (0.5, 0.5) {};
		\node [style=none] (54) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (25.center) to (26.center);
		\draw (48.center) to (49.center);
		\draw (54.center) to (53.center);
		\draw [style=border] (1.center) to (53.center);
		\draw [style=border] (26.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (25) at (-1.25, 1) {};
		\node [style=none] (26) at (-0.75, 1) {};
		\node [style=none] (48) at (0.25, -1) {};
		\node [style=none] (49) at (0.75, -1) {};
		\node [style=none] (53) at (0.25, 1) {};
		\node [style=none] (54) at (0.75, 1) {};
		\node [style=none] (55) at (0.25, 0) {};
		\node [style=none] (56) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (25.center) to (26.center);
		\draw (48.center) to (49.center);
		\draw (55.center) to (56.center);
		\draw (54.center) to (53.center);
		\draw [style=border] (3.center) to (55.center);
		\draw [style=border] (1.center) to (53.center);
		\draw [style=border] (26.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sigma21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (25) at (-1.25, -1) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=none] (48) at (0.25, 1) {};
		\node [style=none] (49) at (0.75, 1) {};
		\node [style=none] (53) at (0.25, -1) {};
		\node [style=none] (54) at (0.75, -1) {};
		\node [style=none] (55) at (0.25, 0) {};
		\node [style=none] (56) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (25.center) to (26.center);
		\draw (48.center) to (49.center);
		\draw (55.center) to (56.center);
		\draw (54.center) to (53.center);
		\draw [style=border] (3.center) to (55.center);
		\draw [style=border] (1.center) to (53.center);
		\draw [style=border] (26.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/simpinvolution_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.75, -0.5) {};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw (4.center) to (12.center);
		\draw (6.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spce_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (25) at (-1, 0.5) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=none] (48) at (0.5, -0.5) {};
		\node [style=none] (49) at (1, -0.5) {};
		\node [style=none] (53) at (0.5, 0.5) {};
		\node [style=none] (54) at (1, 0.5) {};
		\node [style=none] (58) at (-1, -1.5) {};
		\node [style=none] (59) at (1, -1.5) {};
		\node [style=none] (60) at (1, -1.5) {};
		\node [style=none] (61) at (1.5, -1.5) {};
		\node [style=none] (62) at (1, -0.5) {};
		\node [style=none] (63) at (1.5, -0.5) {};
		\node [style=none] (64) at (2.5, -1.5) {};
		\node [style=none] (65) at (3, -1.5) {};
		\node [style=none] (66) at (2.5, -0.5) {};
		\node [style=none] (67) at (3, -0.5) {};
		\node [style=none] (68) at (1, 0.5) {};
		\node [style=none] (69) at (3, 0.5) {};
		\node [style=none] (70) at (3, 0.5) {};
		\node [style=none] (71) at (3, 0.5) {};
		\node [style=none] (72) at (3, -0.5) {};
		\node [style=none] (73) at (3, -0.5) {};
		\node [style=none] (74) at (3.5, -0.5) {};
		\node [style=none] (75) at (3, 0.5) {};
		\node [style=none] (76) at (3.5, 0.5) {};
		\node [style=none] (77) at (4.5, -0.5) {};
		\node [style=none] (78) at (5, -0.5) {};
		\node [style=none] (79) at (4.5, 0.5) {};
		\node [style=none] (80) at (5, 0.5) {};
		\node [style=none] (81) at (5, 0.5) {};
		\node [style=none] (82) at (5, -0.5) {};
		\node [style=none] (83) at (5, -0.5) {};
		\node [style=none] (84) at (5.5, -0.5) {};
		\node [style=none] (85) at (5, 0.5) {};
		\node [style=none] (86) at (5.5, 0.5) {};
		\node [style=none] (87) at (6.5, -0.5) {};
		\node [style=none] (88) at (7, -0.5) {};
		\node [style=none] (89) at (6.5, 0.5) {};
		\node [style=none] (90) at (7, 0.5) {};
		\node [style=none] (91) at (3, -1.5) {};
		\node [style=none] (92) at (5, -1.5) {};
		\node [style=none] (93) at (5, -1.5) {};
		\node [style=none] (94) at (5, -1.5) {};
		\node [style=none] (95) at (7, -1.5) {};
		\node [style=none] (96) at (7, -1.5) {};
		\node [style=none] (97) at (7, -1.5) {};
		\node [style=none] (98) at (7, -0.5) {};
		\node [style=none] (99) at (7, -0.5) {};
		\node [style=none] (100) at (7, -1.5) {};
		\node [style=none] (101) at (7, -1.5) {};
		\node [style=none] (102) at (7.5, -1.5) {};
		\node [style=none] (103) at (7, -0.5) {};
		\node [style=none] (104) at (7.5, -0.5) {};
		\node [style=none] (105) at (8.5, -1.5) {};
		\node [style=none] (106) at (9, -1.5) {};
		\node [style=none] (107) at (8.5, -0.5) {};
		\node [style=none] (108) at (9, -0.5) {};
		\node [style=none] (109) at (7, 0.5) {};
		\node [style=none] (110) at (7, 0.5) {};
		\node [style=none] (111) at (7, 0.5) {};
		\node [style=none] (112) at (9, 0.5) {};
		\node [style=none] (113) at (9, 0.5) {};
		\node [style=none] (114) at (9, 0.5) {};
		\node [style=none] (115) at (9, 0.5) {};
		\node [style=none] (116) at (9, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (25.center) to (26.center);
		\draw (48.center) to (49.center);
		\draw (54.center) to (53.center);
		\draw [style=border] (1.center) to (53.center);
		\draw [style=border] (26.center) to (48.center);
		\draw (58.center) to (58.center);
		\draw (59.center) to (59.center);
		\draw [looseness=0.75, bend left=360] (59.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (67.center) to (66.center);
		\draw [style=border] (61.center) to (66.center);
		\draw [style=border] (63.center) to (64.center);
		\draw (68.center) to (68.center);
		\draw (69.center) to (69.center);
		\draw [looseness=0.75, bend left=360] (69.center) to (68.center);
		\draw (72.center) to (72.center);
		\draw (74.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (79.center);
		\draw [style=border] (74.center) to (79.center);
		\draw [style=border] (76.center) to (77.center);
		\draw (82.center) to (82.center);
		\draw (84.center) to (83.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw (90.center) to (89.center);
		\draw [style=border] (84.center) to (89.center);
		\draw [style=border] (86.center) to (87.center);
		\draw (91.center) to (91.center);
		\draw (92.center) to (92.center);
		\draw [looseness=0.75, bend left=360] (92.center) to (91.center);
		\draw (94.center) to (94.center);
		\draw (95.center) to (95.center);
		\draw [looseness=0.75, bend left=360] (95.center) to (94.center);
		\draw (100.center) to (100.center);
		\draw (102.center) to (101.center);
		\draw (103.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw (108.center) to (107.center);
		\draw [style=border] (102.center) to (107.center);
		\draw [style=border] (104.center) to (105.center);
		\draw (109.center) to (109.center);
		\draw (111.center) to (111.center);
		\draw (112.center) to (112.center);
		\draw [looseness=0.75, bend left=360] (112.center) to (111.center);
		\draw (115.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spce_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=none] (26) at (-0.5, -0.5) {};
		\node [style=none] (48) at (0.5, -1.5) {};
		\node [style=none] (49) at (1, -1.5) {};
		\node [style=none] (53) at (0.5, -0.5) {};
		\node [style=none] (54) at (1, -0.5) {};
		\node [style=none] (58) at (-1, 0.5) {};
		\node [style=none] (59) at (1, 0.5) {};
		\node [style=none] (60) at (1, 0.5) {};
		\node [style=none] (62) at (1, -1.5) {};
		\node [style=none] (68) at (1, -0.5) {};
		\node [style=none] (69) at (1, -0.5) {};
		\node [style=none] (70) at (1.5, -0.5) {};
		\node [style=none] (71) at (1, 0.5) {};
		\node [style=none] (72) at (1.5, 0.5) {};
		\node [style=none] (73) at (2.5, -0.5) {};
		\node [style=none] (74) at (3, -0.5) {};
		\node [style=none] (75) at (2.5, 0.5) {};
		\node [style=none] (76) at (3, 0.5) {};
		\node [style=none] (77) at (3, -0.5) {};
		\node [style=none] (78) at (3, 0.5) {};
		\node [style=none] (79) at (3, -0.5) {};
		\node [style=none] (80) at (3.5, -0.5) {};
		\node [style=none] (81) at (3, 0.5) {};
		\node [style=none] (82) at (3.5, 0.5) {};
		\node [style=none] (83) at (4.5, -0.5) {};
		\node [style=none] (84) at (5, -0.5) {};
		\node [style=none] (85) at (4.5, 0.5) {};
		\node [style=none] (86) at (5, 0.5) {};
		\node [style=none] (87) at (5, -0.5) {};
		\node [style=none] (88) at (5, 0.5) {};
		\node [style=none] (89) at (1, -1.5) {};
		\node [style=none] (90) at (3, -1.5) {};
		\node [style=none] (91) at (3, -1.5) {};
		\node [style=none] (92) at (3, -1.5) {};
		\node [style=none] (93) at (3, -1.5) {};
		\node [style=none] (94) at (5, -1.5) {};
		\node [style=none] (95) at (5, -1.5) {};
		\node [style=none] (96) at (5, -1.5) {};
		\node [style=none] (97) at (5, -1.5) {};
		\node [style=none] (98) at (5, -0.5) {};
		\node [style=none] (99) at (5, -1.5) {};
		\node [style=none] (100) at (5, -0.5) {};
		\node [style=none] (101) at (5, -1.5) {};
		\node [style=none] (102) at (5.5, -1.5) {};
		\node [style=none] (103) at (5, -0.5) {};
		\node [style=none] (104) at (5.5, -0.5) {};
		\node [style=none] (105) at (6.5, -1.5) {};
		\node [style=none] (106) at (7, -1.5) {};
		\node [style=none] (107) at (6.5, -0.5) {};
		\node [style=none] (108) at (7, -0.5) {};
		\node [style=none] (109) at (7, -1.5) {};
		\node [style=none] (110) at (7, -0.5) {};
		\node [style=none] (111) at (7, -0.5) {};
		\node [style=none] (112) at (7, 0.5) {};
		\node [style=none] (113) at (7, -0.5) {};
		\node [style=none] (114) at (7, 0.5) {};
		\node [style=none] (115) at (7, -0.5) {};
		\node [style=none] (116) at (7.5, -0.5) {};
		\node [style=none] (117) at (7, 0.5) {};
		\node [style=none] (118) at (7.5, 0.5) {};
		\node [style=none] (119) at (8.5, -0.5) {};
		\node [style=none] (120) at (9, -0.5) {};
		\node [style=none] (121) at (8.5, 0.5) {};
		\node [style=none] (122) at (9, 0.5) {};
		\node [style=none] (123) at (9, -0.5) {};
		\node [style=none] (124) at (9, 0.5) {};
		\node [style=none] (125) at (5, 0.5) {};
		\node [style=none] (126) at (7, 0.5) {};
		\node [style=none] (127) at (7, 0.5) {};
		\node [style=none] (128) at (7, 0.5) {};
		\node [style=none] (132) at (1.5, 0) {};
		\node [style=none] (133) at (7, -1.5) {};
		\node [style=none] (134) at (7, -1.5) {};
		\node [style=none] (135) at (9, -1.5) {};
		\node [style=none] (136) at (9, -1.5) {};
		\node [style=none] (137) at (9, -1.5) {};
		\node [style=none] (138) at (7, -1.5) {};
		\node [style=none] (139) at (9, -1.5) {};
		\node [style=none] (140) at (9, -1.5) {};
		\node [style=none] (141) at (9, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (25.center) to (26.center);
		\draw (48.center) to (49.center);
		\draw (54.center) to (53.center);
		\draw [style=border] (1.center) to (53.center);
		\draw [style=border] (26.center) to (48.center);
		\draw (58.center) to (58.center);
		\draw (59.center) to (59.center);
		\draw [looseness=0.75, bend left=360] (59.center) to (58.center);
		\draw (68.center) to (68.center);
		\draw (70.center) to (69.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (76.center) to (75.center);
		\draw [style=border] (70.center) to (75.center);
		\draw [style=border] (72.center) to (73.center);
		\draw (78.center) to (78.center);
		\draw (80.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (86.center) to (85.center);
		\draw [style=border] (80.center) to (85.center);
		\draw [style=border] (82.center) to (83.center);
		\draw (88.center) to (88.center);
		\draw (89.center) to (89.center);
		\draw (90.center) to (90.center);
		\draw [looseness=0.75, bend left=360] (90.center) to (89.center);
		\draw (93.center) to (93.center);
		\draw (94.center) to (94.center);
		\draw [looseness=0.75, bend left=360] (94.center) to (93.center);
		\draw (100.center) to (100.center);
		\draw (102.center) to (101.center);
		\draw (103.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw (108.center) to (107.center);
		\draw [style=border] (102.center) to (107.center);
		\draw [style=border] (104.center) to (105.center);
		\draw (110.center) to (110.center);
		\draw (114.center) to (114.center);
		\draw (116.center) to (115.center);
		\draw (117.center) to (118.center);
		\draw (119.center) to (120.center);
		\draw (122.center) to (121.center);
		\draw [style=border] (116.center) to (121.center);
		\draw [style=border] (118.center) to (119.center);
		\draw (124.center) to (124.center);
		\draw (125.center) to (125.center);
		\draw (126.center) to (126.center);
		\draw [looseness=0.75, bend left=360] (126.center) to (125.center);
		\draw (134.center) to (134.center);
		\draw (136.center) to (136.center);
		\draw (138.center) to (138.center);
		\draw (139.center) to (139.center);
		\draw [looseness=0.75, bend left=360] (139.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetryinduct_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (1.25, 1.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (12) at (0.75, 0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (0.75, -1.5) {};
		\node [style=none] (15) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (1.center) to (6.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (9.center) to (14.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetryinduct_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (-0.5, 1.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-2.5, -1.5) {};
		\node [style=none] (15) at (-2, -1.5) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (-1, -1.5) {};
		\node [style=none] (19) at (-0.5, -1.5) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (1, 1.5) {};
		\node [style=none] (28) at (0.5, -0.5) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (1, 0.5) {};
		\node [style=none] (32) at (0.5, -1.5) {};
		\node [style=none] (33) at (1, -1.5) {};
		\node [style=none] (34) at (2, 1.5) {};
		\node [style=none] (35) at (2.5, 1.5) {};
		\node [style=none] (36) at (2, -0.5) {};
		\node [style=none] (37) at (2.5, -0.5) {};
		\node [style=none] (38) at (2, 0.5) {};
		\node [style=none] (39) at (2.5, 0.5) {};
		\node [style=none] (40) at (2, -1.5) {};
		\node [style=none] (41) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (13.center) to (6.center);
		\draw (3.center) to (16.center);
		\draw (31.center) to (36.center);
		\draw (29.center) to (38.center);
		\draw (5.center) to (30.center);
		\draw (17.center) to (26.center);
		\draw (7.center) to (32.center);
		\draw (19.center) to (28.center);
		\draw (15.center) to (18.center);
		\draw (1.center) to (4.center);
		\draw (27.center) to (34.center);
		\draw (33.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yangbaxter_left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (12) at (-2.5, 0) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (1, -1) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style=none] (31) at (1, 0) {};
		\node [style=none] (34) at (2, -1) {};
		\node [style=none] (35) at (2.5, -1) {};
		\node [style=none] (36) at (2, 1) {};
		\node [style=none] (37) at (2.5, 1) {};
		\node [style=none] (38) at (2, 0) {};
		\node [style=none] (39) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (13.center) to (6.center);
		\draw (3.center) to (16.center);
		\draw (31.center) to (36.center);
		\draw (29.center) to (38.center);
		\draw (5.center) to (30.center);
		\draw (17.center) to (26.center);
		\draw (1.center) to (4.center);
		\draw (27.center) to (34.center);
		\draw (6.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yangbaxter_right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (12) at (-2.5, 0) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (26) at (0.5, 1) {};
		\node [style=none] (27) at (1, 1) {};
		\node [style=none] (29) at (1, -1) {};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style=none] (31) at (1, 0) {};
		\node [style=none] (34) at (2, 1) {};
		\node [style=none] (35) at (2.5, 1) {};
		\node [style=none] (36) at (2, -1) {};
		\node [style=none] (37) at (2.5, -1) {};
		\node [style=none] (38) at (2, 0) {};
		\node [style=none] (39) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (13.center) to (6.center);
		\draw (3.center) to (16.center);
		\draw (31.center) to (36.center);
		\draw (29.center) to (38.center);
		\draw (5.center) to (30.center);
		\draw (17.center) to (26.center);
		\draw (1.center) to (4.center);
		\draw (27.center) to (34.center);
		\draw (6.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

